Marginal Structural Illness-Death Models for Semi-Competing Risks Data

The three state illness death model has been established as a general approach for regression analysis of semi competing risks data. For observational data the marginal structural models (MSM) are a useful tool, under the potential outcomes framework to define and estimate parameters with causal interpretations. In this paper we introduce a class of marginal structural illness death models for the analysis of observational semi competing risks data. We consider two specific such models, the Markov illness death MSM and the frailty based Markov illness death MSM. For interpretation purposes, risk contrasts under the MSMs are defined. Inference under the illness death MSM can be carried out using estimating equations with inverse probability weighting, while inference under the frailty based illness death MSM requires a weighted EM algorithm. We study the inference procedures under both MSMs using extensive simulations, and apply them to the analysis of mid life alcohol exposure on late life cognitive impairment as well as mortality using the Honolulu Asia Aging Study data set. The R codes developed in this work have been implemented in the R package semicmprskcoxmsm that is publicly available on CRAN.

==> DAGM2.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\tikzset{line width=1.5pt, outer sep=0pt,
ell/.style={draw,fill=white, inner sep=2pt,
line width=1.5pt},
swig vsplit={gap=5pt, line color right=red,
inner line width right=0.5pt}};

\node[name=V1, ell, shape=rectangle, text width=2.5cm,text height = 0.4cm,text centered,font=\sffamily] {\Large Healthy (State 0)};
\node[name=V2, below right=30mm of V1, ell, xshift=-0.5cm, yshift=-0.5cm, shape=rectangle, text width=2.5cm,
		text centered,text height = 0.4cm,font=\sffamily]{\Large Death (State 2)};
\node[name=V3, above right=30mm of V1, xshift=-0.5cm, yshift=-0.5cm, ell, shape=rectangle, text width=2.5cm,
		text centered,text height = 0.4cm,font=\sffamily]{\Large Cognitive impairment (State 1)};

\draw[->,line width=1.5pt,>=stealth](V1) to (V2);

\draw[->,line width=1.5pt,>=stealth](V1) to (V3);

\draw[->,line width=1.5pt,>=stealth](V3) to (V2);


\end{tikzpicture}




==> DAGchain.tex <==
\begin{tikzpicture}
% nodes %
\node[text centered] (a) {$A$};
\node[right = 1.5 of a, text centered] (t1) {$T_1$};
\node[right=1.5 of t1, text centered] (t2) {$T_2$};
\node[above = 1 of t1, text centered] (z) {$Z$};

% edges %
\draw[->, line width= 1] (a) --  (t1);
\draw [-, line width= 1] (t1) -- (t2);
\draw[->, line width= 1,] (z) -- (a);
\draw[->,line width= 1] (z) --(t1);
\draw[->,line width= 1] (z) -- (t2);
\draw[->, line width=1] (a) to  [out=270,in=270, looseness=0.5]  (t2);
\end{tikzpicture}

==> flowchart.txt <==
\usetikzlibrary{shapes,decorations,arrows,calc,arrows.meta,fit,positioning}

\begin{tikzpicture}[scale=1.0, transform shape]

\tikzset{
    -Latex,
    auto,
    node distance=1cm and 1cm,
    semithick,
    state/.style={ellipse, draw, minimum width=0.7cm},
    point/.style={circle, draw, inner sep=0.04cm, fill, node contents={}},
    bidirected/.style={Latex-Latex, dashed},
    el/.style={inner sep=2pt, align=left, sloped}
};

% Row 1
\node[state] (v1) at (0,0) [text width=2.5cm, text height=0.4cm, text centered, font=\sffamily] {HHP Initial Sample\\(N=8,006)};
\node[state] (v2) [right=of v1, text width=2.5cm, text height=0.4cm, text centered, font=\sffamily] {HAAS Initial Sample\\(N=3,747)};
\node[state] (v3) [right=of v2, text width=2.88cm, text height=0.4cm, text centered, font=\sffamily] {Normal baseline cognitive function\\(N=3,100)};

% Row 2
\node[state] (v4) [below=of v1, text width=2.88cm, text height=0.4cm, text centered, font=\sffamily] {No missing alcohol exposure\\(N=2,347)};
\node[state] (v5) [right=of v4, text width=2.5cm, text height=0.4cm, text centered, font=\sffamily] {No missing confounders\\(N=2,025)};
\node[state] (v6) [right=of v5, text width=2.88cm, text height=0.4cm, text centered, font=\sffamily] {With any follow up\\(N=1,881)};

% Directed edges
\path (v1) edge (v2);
\path (v2) edge (v3);
\path (v4) edge (v5);
\path (v5) edge (v6);

% Arrow at the end of each row
%\draw[-Latex](v3.east) -- ++(1,0);
\draw[-Latex]([xshift = -155]v4.east) -- ++(1,0);

\end{tikzpicture}

